Numerical conservation laws of time fractional diffusion PDEs

The first part of this paper introduces sufficient conditions to determine conservation laws of diffusion equations of arbitrary fractional order in time. Numerical methods that satisfy a discrete analogue of these conditions have conservation laws that approximate the continuous ones. In the second part of the paper, we propose a method that combines a finite difference method in space with a spectral integrator in time. The time integrator has already been applied in literature to solve time fractional equations with Caputo fractional derivative of order $\alpha\in(0,1)$. It is here generalised to approximate Caputo and Riemann-Liouville fractional derivatives of arbitrary order. We apply the method to subdiffusion and superdiffusion equations with Riemann-Liouville fractional derivative and derive its conservation laws. Finally, we present a range of numerical experiments to show the convergence of the method and its conservation properties.

==> figures/01JacobiC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-06,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Sol Err},
yminorticks=true,
title={$\alpha=0.1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.000126614280401727\\
2	3.45415757511125e-05\\
3	2.35473671152953e-05\\
4	2.00168692499059e-05\\
5	1.48314040233632e-05\\
6	1.10974549831777e-05\\
7	8.55451335185498e-06\\
8	6.7879893145828e-06\\
9	5.52151076960161e-06\\
10	4.58529037188071e-06\\
11	3.90898216390267e-06\\
12	3.40369749085578e-06\\
13	2.98904197848504e-06\\
14	2.64574383745941e-06\\
15	2.35887663788126e-06\\
16	2.11697860846849e-06\\
17	1.91123626758216e-06\\
18	1.73483168659783e-06\\
19	1.5824658945035e-06\\
20	9.10124145736546e-06\\
21	5.11841650230327e-05\\
22	0.000250626464884274\\
};

\end{axis}
\end{tikzpicture}%

==> figures/05JacobiC.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-6,
ymax=0.2,
yminorticks=true,
title={$\alpha=0.5$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.00284065383072019\\
2	0.00140850373306567\\
3	0.00134785154976022\\
4	0.00119614320704808\\
5	0.0011450841361661\\
6	0.00102523515871022\\
7	0.000898088664089469\\
8	0.00078127141531481\\
9	0.000678969109732683\\
10	0.000591023381394273\\
11	0.000515935688651978\\
12	0.000451923453577849\\
13	0.000397291889471678\\
14	0.000350550410224561\\
15	0.000310431739721617\\
16	0.00027587540356629\\
17	0.000245999978006211\\
18	0.000220075786014757\\
19	0.000197495198370517\\
20	0.000177747349259934\\
21	0.000217812126870776\\
22	0.000630712902265573\\
23	0.00114715891489348\\
};

\end{axis}
\end{tikzpicture}%

==> figures/09JacobiC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-6,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
title={$\alpha=0.9$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.00607999101163892\\
2	0.00559637418455838\\
3	0.0120781386835688\\
4	0.00991748256853418\\
5	0.00672950475530926\\
6	0.00542300325328182\\
7	0.00374716355049362\\
8	0.00234357759249866\\
9	0.00136945310623933\\
10	0.000823715419667359\\
11	0.000573813519897624\\
12	0.000448961578712291\\
13	0.000379232351667154\\
14	0.000334677001583614\\
15	0.000301945965962325\\
16	0.000275022592513333\\
17	0.000251176152208637\\
18	0.00022932940711588\\
19	0.000209102971024507\\
20	0.000190409954648633\\
21	0.000173262561758012\\
22	0.000596940214391051\\
23	0.00372068980717044\\
24	0.0442779777149838\\
};

\end{axis}

\end{tikzpicture}%

==> figures/11JacobiC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-06,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={Sol Err},
yminorticks=true,
title={$\alpha{=1.1}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.0124367701663861\\
2	0.00968727866827357\\
3	0.00663650640995894\\
4	0.00500030672098367\\
5	0.00257698294939912\\
6	0.00087771211928378\\
7	0.000267808975999539\\
8	0.000118128735312917\\
9	0.000130327497141314\\
10	0.000105080443903283\\
11	7.45853638306482e-05\\
12	5.60175456783552e-05\\
13	4.62924863727787e-05\\
14	3.74908485689662e-05\\
15	2.97953337137224e-05\\
16	2.38205921757606e-05\\
17	1.92481158178825e-05\\
18	1.56418945050363e-05\\
19	1.27971084438738e-05\\
20	1.73497964146563e-05\\
21	8.53090368369003e-05\\
22	0.000372358014306684\\
};

\end{axis}

\end{tikzpicture}%

==> figures/15JacobiC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-06,
ymax=0.2,
yminorticks=true,
title={$\alpha=1.5$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.0147834914765592\\
2	0.0289993245906055\\
3	0.0172082048131172\\
4	0.00854096625975798\\
5	0.00480076329846746\\
6	0.00333182717321406\\
7	0.0010074825177302\\
8	0.000241933833714195\\
9	0.000138180690694212\\
10	0.000122754167721345\\
11	0.000130079586263411\\
12	0.00011317006898659\\
13	8.40091731469927e-05\\
14	5.40742703839525e-05\\
15	2.94110060136132e-05\\
16	2.38676117550937e-05\\
17	2.0119806586727e-05\\
18	1.59632206409854e-05\\
19	1.46526285061815e-05\\
20	1.36640325270054e-05\\
21	2.5830760520984e-05\\
22	5.97468278618063e-05\\
};

\end{axis}
\end{tikzpicture}%

==> figures/19JacobiC.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=18,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-6,
ymax=0.2,
yminorticks=true,
axis background/.style={fill=white},
title={$\alpha=1.9$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.0599352571016074\\
2	0.125038784196653\\
3	0.0702678643773402\\
4	0.0396474648388052\\
5	0.0173196738837789\\
6	0.00333539778343899\\
7	0.00231980856672379\\
8	0.00249473291666538\\
9	0.00312315623537018\\
10	0.00172403035581037\\
11	0.0011113691323496\\
12	0.00110454636281188\\
13	0.000737057392528273\\
14	0.000463086764053822\\
15	0.000358345541120672\\
16	0.000578554166168255\\
17	0.000332041063259014\\
18	0.000231476118079311\\
19	0.000262249717185803\\
20	0.000215068136356411\\
21	0.000211268427794398\\
22	0.00129115317139283\\
};

\end{axis}

\end{tikzpicture}%

==> figures/NL01.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Sol Err},
yminorticks=true,
title={$\alpha=0.1$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.0195203169075958\\
2	0.00145030498461877\\
3	0.000815105895982609\\
4	5.50261564219582e-05\\
5	3.01627500937508e-05\\
6	6.80250839008492e-06\\
7	4.51119893635942e-06\\
8	1.69975135953667e-06\\
9	1.05555923878995e-06\\
10	6.77945311078692e-07\\
11	2.52876630618243e-07\\
12	3.85634111625139e-07\\
};

\end{axis}
\end{tikzpicture}%

==> figures/NL05.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
title={$\alpha=0.5$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	5.02429586778808e-15\\
2	3.50380476589407e-15\\
3	3.46133283549042e-15\\
4	4.01526397020849e-15\\
5	3.67549221219551e-15\\
6	3.65531552429895e-15\\
7	3.97825613944057e-15\\
8	3.91579926007877e-15\\
9	6.32339996626736e-15\\
10	4.08224039257781e-15\\
11	3.76167416018478e-15\\
12	1.02909949240062e-14\\
};

\end{axis}
\end{tikzpicture}%

==> figures/NL09.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title={$\alpha=0.9$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.136747297974531\\
2	0.0344967599323555\\
3	0.00889239966562753\\
4	0.00788908243594297\\
5	0.00342940458372313\\
6	0.000852925396445238\\
7	0.000115878189938765\\
8	7.24137858580057e-05\\
9	4.31223610514301e-05\\
10	4.37397635723289e-05\\
11	1.11519972612039e-05\\
12	2.24183343495833e-05\\
};

\end{axis}
\end{tikzpicture}%

==> figures/NL11.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Sol Err},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\alpha{=1.1}$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.0449695958194733\\
2	0.0128074850184744\\
3	0.000707188116505385\\
4	0.00298693395520618\\
5	0.0016267130255285\\
6	0.000279092426457771\\
7	0.000151861010525671\\
8	0.000118572262901487\\
9	3.64534421932558e-05\\
10	1.10349474938994e-05\\
11	3.28370722761403e-06\\
12	4.04237366769791e-06\\
};

\end{axis}
\end{tikzpicture}%

==> figures/NL15.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\alpha=1.5$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.286576491552045\\
2	0.126420258728108\\
3	0.0118421300325731\\
4	0.054059019761892\\
5	0.0133959403687655\\
6	0.0114302584674477\\
7	0.00302890973060446\\
8	0.00188140781388482\\
9	0.00040505007653147\\
10	0.000200060656320793\\
11	0.000277684735834782\\
12	0.000257467028891173\\
};

\end{axis}
\end{tikzpicture}%

==> figures/NL19.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=1.257in,
height=1.073in,
at={(1.133in,2.333in)},
scale only axis,
xmin=2,
xmax=12,
xlabel style={font=\color{white!15!black}},
xlabel={$N$},
ymode=log,
ymin=1e-15,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\alpha=1.9$},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt, mark=triangle, mark options={solid, rotate=180, red}]
  table[row sep=crcr]{%
1	0.424094292900454\\
2	0.468796548239649\\
3	0.108729142067097\\
4	0.191123695287828\\
5	0.0475713095492379\\
6	0.01833832544794\\
7	0.0182738449969074\\
8	0.00577756353312567\\
9	0.00718733643168301\\
10	0.00430451766597249\\
11	0.00639811898163244\\
12	0.00331995397350142\\
};

\end{axis}
\end{tikzpicture}%
